Wheel Classes in Kontsevich Graph Complex and Merkulov's Low-Valence Conjecture

We show that the wheel classes in the Kontsevich graph complex $GC_d$ admit representatives supported on graphs with only $3$- and $4$-valent vertices. This verifies that Merkulov's low-valence conjecture holds for the wheel classes. More precisely, for every $m \ge 2$, we prove that the wheel graph $W_{2m+1}$ is homologous to an explicit linear combination of $2^{m-2}$ graphs, each having only $3$- and $4$-valent vertices.

==> (inline-0) <==
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (-2.703,-1.302) {};
  \node[graphvertex] (v5) at (-1.870,-2.345) {};
  \node[graphvertex] (v6) at (-0.668,-2.925) {};
  \node[graphvertex] (v7) at (0.668,-2.925) {};
  \node[graphvertex] (v8) at (1.870,-2.345) {};
  \node[graphvertex] (v9) at (2.703,-1.302) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v1) -- (v4);
  \node[edgelabel] at (-2.695,-0.615) {5};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (-1.282,-0.795) {6};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-2.162,-1.724) {7};
  \draw[graphedge] (v2) -- (v5);
  \node[edgelabel] at (-0.810,-1.273) {8};
  \draw[graphedge] (v5) -- (v6);
  \node[edgelabel] at (-1.200,-2.491) {9};
  \draw[graphedge] (v2) -- (v6);
  \node[edgelabel] at (-0.178,-1.498) {10};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (0.000,-2.765) {11};
  \draw[graphedge] (v2) -- (v7);
  \node[edgelabel] at (0.490,-1.427) {12};
  \draw[graphedge] (v7) -- (v8);
  \node[edgelabel] at (1.200,-2.491) {13};
  \draw[graphedge] (v2) -- (v8);
  \node[edgelabel] at (1.060,-1.073) {14};
  \draw[graphedge] (v8) -- (v9);
  \node[edgelabel] at (2.162,-1.724) {15};
  \draw[graphedge] (v2) -- (v9);
  \node[edgelabel] at (1.421,-0.507) {16};
  \draw[graphedge] (v9) -- (v3);
  \node[edgelabel] at (2.695,-0.615) {17};
\end{tikzpicture}
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-2.703,-3.502) {};
  \node[graphvertex] (v6) at (-1.870,-4.545) {};
  \node[graphvertex] (v7) at (-0.668,-5.125) {};
  \node[graphvertex] (v8) at (0.668,-5.125) {};
  \node[graphvertex] (v9) at (1.870,-4.545) {};
  \node[graphvertex] (v10) at (2.703,-3.502) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.692,-1.737) {6};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.282,-2.995) {7};
  \draw[graphedge] (v5) -- (v6);
  \node[edgelabel] at (-2.162,-3.924) {8};
  \draw[graphedge] (v4) -- (v6);
  \node[edgelabel] at (-0.810,-3.473) {9};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (-1.200,-4.691) {10};
  \draw[graphedge] (v4) -- (v7);
  \node[edgelabel] at (-0.178,-3.698) {11};
  \draw[graphedge] (v7) -- (v8);
  \node[edgelabel] at (0.000,-4.965) {12};
  \draw[graphedge] (v4) -- (v8);
  \node[edgelabel] at (0.490,-3.627) {13};
  \draw[graphedge] (v8) -- (v9);
  \node[edgelabel] at (1.200,-4.691) {14};
  \draw[graphedge] (v4) -- (v9);
  \node[edgelabel] at (1.060,-3.273) {15};
  \draw[graphedge] (v9) -- (v10);
  \node[edgelabel] at (2.162,-3.924) {16};
  \draw[graphedge] (v4) -- (v10);
  \node[edgelabel] at (1.421,-2.707) {17};
  \draw[graphedge] (v10) -- (v3);
  \node[edgelabel] at (2.692,-1.737) {18};
\end{tikzpicture}
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-3.000,-2.200) {};
  \node[graphvertex] (v6) at (0.000,-4.400) {};
  \node[graphvertex] (v7) at (3.000,-4.400) {};
  \node[graphvertex] (v8) at (0.000,-6.600) {};
  \node[graphvertex] (v9) at (-3.000,-6.600) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v4) -- (v1);
  \node[edgelabel] at (-1.595,-1.229) {6};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.840,-1.100) {7};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.500,-2.360) {8};
  \draw[graphedge] (v4) -- (v6);
  \node[edgelabel] at (0.160,-3.300) {9};
  \draw[graphedge] (v6) -- (v3);
  \node[edgelabel] at (1.368,-2.110) {10};
  \draw[graphedge] (v3) -- (v7);
  \node[edgelabel] at (3.160,-2.200) {11};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (1.500,-4.240) {12};
  \draw[graphedge] (v6) -- (v8);
  \node[edgelabel] at (0.160,-5.500) {13};
  \draw[graphedge] (v8) -- (v5);
  \node[edgelabel] at (-1.632,-4.490) {14};
  \draw[graphedge] (v5) -- (v9);
  \node[edgelabel] at (-2.840,-4.400) {15};
  \draw[graphedge] (v8) -- (v9);
  \node[edgelabel] at (-1.500,-6.760) {16};
  \draw[graphedge] (v9) .. controls (-1.200,-8.600) and (1.200,-8.600) .. (v7);
  \node[edgelabel] at (0.000,-8.350) {17};
\end{tikzpicture}
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-3.000,-2.200) {};
  \node[graphvertex] (v6) at (0.000,-4.400) {};
  \node[graphvertex] (v7) at (-3.000,-4.400) {};
  \node[graphvertex] (v8) at (0.000,-6.600) {};
  \node[graphvertex] (v9) at (3.000,-6.600) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v4) -- (v1);
  \node[edgelabel] at (-1.595,-1.229) {6};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.840,-1.100) {7};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.500,-2.360) {8};
  \draw[graphedge] (v4) -- (v6);
  \node[edgelabel] at (0.160,-3.300) {9};
  \draw[graphedge] (v6) -- (v5);
  \node[edgelabel] at (-1.595,-3.429) {10};
  \draw[graphedge] (v5) -- (v7);
  \node[edgelabel] at (-2.840,-3.300) {11};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (-1.500,-4.560) {12};
  \draw[graphedge] (v6) -- (v8);
  \node[edgelabel] at (0.160,-5.500) {13};
  \draw[graphedge] (v8) -- (v3);
  \node[edgelabel] at (1.354,-3.234) {14};
  \draw[graphedge] (v3) -- (v9);
  \node[edgelabel] at (3.160,-3.300) {15};
  \draw[graphedge] (v8) -- (v9);
  \node[edgelabel] at (1.500,-6.440) {16};
  \draw[graphedge] (v7) .. controls (-1.200,-8.600) and (1.200,-8.600) .. (v9);
  \node[edgelabel] at (0.000,-8.350) {17};
\end{tikzpicture}
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-3.000,-2.200) {};
  \node[graphvertex] (v6) at (0.000,-4.400) {};
  \node[graphvertex] (v7) at (-3.000,-4.400) {};
  \node[graphvertex] (v8) at (0.000,-6.600) {};
  \node[graphvertex] (v9) at (-3.000,-6.600) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v4) -- (v1);
  \node[edgelabel] at (-1.595,-1.229) {6};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.840,-1.100) {7};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.500,-2.360) {8};
  \draw[graphedge] (v4) -- (v6);
  \node[edgelabel] at (0.160,-3.300) {9};
  \draw[graphedge] (v6) -- (v5);
  \node[edgelabel] at (-1.595,-3.429) {10};
  \draw[graphedge] (v5) -- (v7);
  \node[edgelabel] at (-2.840,-3.300) {11};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (-1.500,-4.560) {12};
  \draw[graphedge] (v6) -- (v8);
  \node[edgelabel] at (0.160,-5.500) {13};
  \draw[graphedge] (v8) -- (v7);
  \node[edgelabel] at (-1.595,-5.629) {14};
  \draw[graphedge] (v7) -- (v9);
  \node[edgelabel] at (-2.840,-5.500) {15};
  \draw[graphedge] (v8) -- (v9);
  \node[edgelabel] at (-1.500,-6.760) {16};
  \draw[graphedge] (v9) .. controls (-1.200,-8.600) and (1.200,-8.600) .. (v3);
  \node[edgelabel] at (0.000,-8.350) {17};
\end{tikzpicture}
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-3.000,-2.200) {};
  \node[graphvertex] (v6) at (0.000,-4.400) {};
  \node[graphvertex] (v7) at (3.000,-4.400) {};
  \node[graphvertex] (v8) at (-3.180,-3.611) {};
  \node[graphvertex] (v9) at (-2.730,-4.960) {};
  \node[graphvertex] (v10) at (-1.740,-5.980) {};
  \node[graphvertex] (v11) at (-0.405,-6.470) {};
  \node[graphvertex] (v12) at (1.010,-6.331) {};
  \node[graphvertex] (v13) at (2.226,-5.593) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v4) -- (v1);
  \node[edgelabel] at (-1.595,-1.229) {6};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.840,-1.100) {7};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.500,-2.360) {8};
  \draw[graphedge] (v4) -- (v6);
  \node[edgelabel] at (0.160,-3.300) {9};
  \draw[graphedge] (v6) -- (v3);
  \node[edgelabel] at (1.368,-2.110) {10};
  \draw[graphedge] (v3) -- (v7);
  \node[edgelabel] at (3.160,-2.200) {11};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (1.500,-4.240) {12};
  \draw[graphedge] (v5) -- (v8);
  \node[edgelabel] at (-2.931,-2.926) {13};
  \draw[graphedge] (v6) -- (v8);
  \node[edgelabel] at (-1.629,-4.161) {14};
  \draw[graphedge] (v8) -- (v9);
  \node[edgelabel] at (-2.804,-4.235) {15};
  \draw[graphedge] (v6) -- (v9);
  \node[edgelabel] at (-1.333,-4.837) {16};
  \draw[graphedge] (v9) -- (v10);
  \node[edgelabel] at (-2.120,-5.358) {17};
  \draw[graphedge] (v6) -- (v10);
  \node[edgelabel] at (-0.762,-5.308) {18};
  \draw[graphedge] (v10) -- (v11);
  \node[edgelabel] at (-1.017,-6.075) {19};
  \draw[graphedge] (v6) -- (v11);
  \node[edgelabel] at (-0.045,-5.465) {20};
  \draw[graphedge] (v11) -- (v12);
  \node[edgelabel] at (0.287,-6.241) {21};
  \draw[graphedge] (v6) -- (v12);
  \node[edgelabel] at (0.647,-5.291) {22};
  \draw[graphedge] (v12) -- (v13);
  \node[edgelabel] at (1.535,-5.825) {23};
  \draw[graphedge] (v6) -- (v13);
  \node[edgelabel] at (1.188,-4.855) {24};
  \draw[graphedge] (v13) -- (v7);
  \node[edgelabel] at (2.479,-4.909) {25};
\end{tikzpicture}
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-3.000,-2.200) {};
  \node[graphvertex] (v6) at (0.000,-4.400) {};
  \node[graphvertex] (v7) at (3.000,-4.400) {};
  \node[graphvertex] (v8) at (0.000,-6.600) {};
  \node[graphvertex] (v9) at (-3.180,-5.811) {};
  \node[graphvertex] (v10) at (-2.730,-7.160) {};
  \node[graphvertex] (v11) at (-1.740,-8.180) {};
  \node[graphvertex] (v12) at (-0.405,-8.670) {};
  \node[graphvertex] (v13) at (1.010,-8.531) {};
  \node[graphvertex] (v14) at (2.226,-7.793) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v4) -- (v1);
  \node[edgelabel] at (-1.595,-1.229) {6};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.840,-1.100) {7};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.500,-2.360) {8};
  \draw[graphedge] (v4) -- (v6);
  \node[edgelabel] at (0.160,-3.300) {9};
  \draw[graphedge] (v6) -- (v3);
  \node[edgelabel] at (1.368,-2.110) {10};
  \draw[graphedge] (v3) -- (v7);
  \node[edgelabel] at (3.160,-2.200) {11};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (1.500,-4.240) {12};
  \draw[graphedge] (v6) -- (v8);
  \node[edgelabel] at (0.160,-5.500) {13};
  \draw[graphedge] (v5) -- (v9);
  \node[edgelabel] at (-2.930,-4.013) {14};
  \draw[graphedge] (v8) -- (v9);
  \node[edgelabel] at (-1.629,-6.361) {15};
  \draw[graphedge] (v9) -- (v10);
  \node[edgelabel] at (-2.804,-6.435) {16};
  \draw[graphedge] (v8) -- (v10);
  \node[edgelabel] at (-1.333,-7.037) {17};
  \draw[graphedge] (v10) -- (v11);
  \node[edgelabel] at (-2.120,-7.558) {18};
  \draw[graphedge] (v8) -- (v11);
  \node[edgelabel] at (-0.762,-7.508) {19};
  \draw[graphedge] (v11) -- (v12);
  \node[edgelabel] at (-1.017,-8.275) {20};
  \draw[graphedge] (v8) -- (v12);
  \node[edgelabel] at (-0.045,-7.665) {21};
  \draw[graphedge] (v12) -- (v13);
  \node[edgelabel] at (0.287,-8.441) {22};
  \draw[graphedge] (v8) -- (v13);
  \node[edgelabel] at (0.647,-7.491) {23};
  \draw[graphedge] (v13) -- (v14);
  \node[edgelabel] at (1.535,-8.025) {24};
  \draw[graphedge] (v8) -- (v14);
  \node[edgelabel] at (1.188,-7.055) {25};
  \draw[graphedge] (v14) -- (v7);
  \node[edgelabel] at (2.457,-6.061) {26};
\end{tikzpicture}
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-3.000,-2.200) {};
  \node[graphvertex] (v6) at (0.000,-4.400) {};
  \node[graphvertex] (v7) at (3.000,-4.400) {};
  \node[graphvertex] (v8) at (0.000,-6.600) {};
  \node[graphvertex] (v9) at (-3.000,-6.600) {};
  \node[graphvertex] (v10) at (-1.780,-8.153) {};
  \node[graphvertex] (v11) at (0.119,-8.693) {};
  \node[graphvertex] (v12) at (1.973,-8.013) {};
  \node[graphvertex] (v13) at (3.074,-6.373) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v4) -- (v1);
  \node[edgelabel] at (-1.595,-1.229) {6};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.840,-1.100) {7};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.500,-2.360) {8};
  \draw[graphedge] (v4) -- (v6);
  \node[edgelabel] at (0.160,-3.300) {9};
  \draw[graphedge] (v6) -- (v3);
  \node[edgelabel] at (1.368,-2.110) {10};
  \draw[graphedge] (v3) -- (v7);
  \node[edgelabel] at (3.160,-2.200) {11};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (1.500,-4.240) {12};
  \draw[graphedge] (v6) -- (v8);
  \node[edgelabel] at (0.160,-5.500) {13};
  \draw[graphedge] (v8) -- (v5);
  \node[edgelabel] at (-1.632,-4.490) {14};
  \draw[graphedge] (v5) -- (v9);
  \node[edgelabel] at (-2.840,-4.400) {15};
  \draw[graphedge] (v8) -- (v9);
  \node[edgelabel] at (-1.500,-6.760) {16};
  \draw[graphedge] (v9) -- (v10);
  \node[edgelabel] at (-2.264,-7.278) {17};
  \draw[graphedge] (v8) -- (v10);
  \node[edgelabel] at (-0.785,-7.497) {18};
  \draw[graphedge] (v10) -- (v11);
  \node[edgelabel] at (-0.787,-8.269) {19};
  \draw[graphedge] (v8) -- (v11);
  \node[edgelabel] at (0.219,-7.637) {20};
  \draw[graphedge] (v11) -- (v12);
  \node[edgelabel] at (0.991,-8.203) {21};
  \draw[graphedge] (v8) -- (v12);
  \node[edgelabel] at (1.080,-7.177) {22};
  \draw[graphedge] (v12) -- (v13);
  \node[edgelabel] at (2.391,-7.104) {23};
  \draw[graphedge] (v8) -- (v13);
  \node[edgelabel] at (1.525,-6.327) {24};
  \draw[graphedge] (v13) -- (v7);
  \node[edgelabel] at (2.877,-5.393) {25};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-3.000,-2.200) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v4) -- (v1);
  \node[edgelabel] at (-1.595,-1.229) {6};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.840,-1.100) {7};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.500,-2.360) {8};
  \draw[graphedge] (v5) .. controls (-1.200,-4.200) and (1.200,-4.200) .. (v3);
  \node[edgelabel] at (0.000,-3.950) {9};
\end{tikzpicture}
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-3.000,-2.200) {};
  \node[graphvertex] (v6) at (0.000,-4.400) {};
  \node[graphvertex] (v7) at (-3.000,-4.400) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v4) -- (v1);
  \node[edgelabel] at (-1.595,-1.229) {6};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.840,-1.100) {7};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.500,-2.360) {8};
  \draw[graphedge] (v4) -- (v6);
  \node[edgelabel] at (0.160,-3.300) {9};
  \draw[graphedge] (v6) -- (v5);
  \node[edgelabel] at (-1.595,-3.429) {10};
  \draw[graphedge] (v5) -- (v7);
  \node[edgelabel] at (-2.840,-3.300) {11};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (-1.500,-4.560) {12};
  \draw[graphedge] (v7) .. controls (-1.200,-6.400) and (1.200,-6.400) .. (v3);
  \node[edgelabel] at (0.000,-6.150) {13};
\end{tikzpicture}
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-3.000,-2.200) {};
  \node[graphvertex] (v6) at (0.000,-4.400) {};
  \node[graphvertex] (v7) at (3.000,-4.400) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v4) -- (v1);
  \node[edgelabel] at (-1.595,-1.229) {6};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.840,-1.100) {7};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.500,-2.360) {8};
  \draw[graphedge] (v4) -- (v6);
  \node[edgelabel] at (0.160,-3.300) {9};
  \draw[graphedge] (v6) -- (v3);
  \node[edgelabel] at (1.368,-2.110) {10};
  \draw[graphedge] (v3) -- (v7);
  \node[edgelabel] at (3.160,-2.200) {11};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (1.500,-4.240) {12};
  \draw[graphedge] (v5) .. controls (-1.200,-6.400) and (1.200,-6.400) .. (v7);
  \node[edgelabel] at (0.000,-6.150) {13};
\end{tikzpicture}
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-3.000,-2.200) {};
  \node[graphvertex] (v6) at (0.000,-4.400) {};
  \node[graphvertex] (v7) at (-3.000,-4.400) {};
  \node[graphvertex] (v8) at (0.000,-6.600) {};
  \node[graphvertex] (v9) at (-3.000,-6.600) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v4) -- (v1);
  \node[edgelabel] at (-1.595,-1.229) {6};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.840,-1.100) {7};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.500,-2.360) {8};
  \draw[graphedge] (v4) -- (v6);
  \node[edgelabel] at (0.160,-3.300) {9};
  \draw[graphedge] (v6) -- (v5);
  \node[edgelabel] at (-1.595,-3.429) {10};
  \draw[graphedge] (v5) -- (v7);
  \node[edgelabel] at (-2.840,-3.300) {11};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (-1.500,-4.560) {12};
  \draw[graphedge] (v6) -- (v8);
  \node[edgelabel] at (0.160,-5.500) {13};
  \draw[graphedge] (v8) -- (v7);
  \node[edgelabel] at (-1.595,-5.629) {14};
  \draw[graphedge] (v7) -- (v9);
  \node[edgelabel] at (-2.840,-5.500) {15};
  \draw[graphedge] (v8) -- (v9);
  \node[edgelabel] at (-1.500,-6.760) {16};
  \draw[graphedge] (v9) .. controls (-1.200,-8.600) and (1.200,-8.600) .. (v3);
  \node[edgelabel] at (0.000,-8.350) {17};
\end{tikzpicture}
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-3.000,-2.200) {};
  \node[graphvertex] (v6) at (0.000,-4.400) {};
  \node[graphvertex] (v7) at (-3.000,-4.400) {};
  \node[graphvertex] (v8) at (0.000,-6.600) {};
  \node[graphvertex] (v9) at (3.000,-6.600) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v4) -- (v1);
  \node[edgelabel] at (-1.595,-1.229) {6};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.840,-1.100) {7};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.500,-2.360) {8};
  \draw[graphedge] (v4) -- (v6);
  \node[edgelabel] at (0.160,-3.300) {9};
  \draw[graphedge] (v6) -- (v5);
  \node[edgelabel] at (-1.595,-3.429) {10};
  \draw[graphedge] (v5) -- (v7);
  \node[edgelabel] at (-2.840,-3.300) {11};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (-1.500,-4.560) {12};
  \draw[graphedge] (v6) -- (v8);
  \node[edgelabel] at (0.160,-5.500) {13};
  \draw[graphedge] (v8) -- (v3);
  \node[edgelabel] at (1.354,-3.234) {14};
  \draw[graphedge] (v3) -- (v9);
  \node[edgelabel] at (3.160,-3.300) {15};
  \draw[graphedge] (v8) -- (v9);
  \node[edgelabel] at (1.500,-6.440) {16};
  \draw[graphedge] (v7) .. controls (-1.200,-8.600) and (1.200,-8.600) .. (v9);
  \node[edgelabel] at (0.000,-8.350) {17};
\end{tikzpicture}
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-3.000,-2.200) {};
  \node[graphvertex] (v6) at (0.000,-4.400) {};
  \node[graphvertex] (v7) at (3.000,-4.400) {};
  \node[graphvertex] (v8) at (0.000,-6.600) {};
  \node[graphvertex] (v9) at (-3.000,-6.600) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v4) -- (v1);
  \node[edgelabel] at (-1.595,-1.229) {6};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.840,-1.100) {7};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.500,-2.360) {8};
  \draw[graphedge] (v4) -- (v6);
  \node[edgelabel] at (0.160,-3.300) {9};
  \draw[graphedge] (v6) -- (v3);
  \node[edgelabel] at (1.368,-2.110) {10};
  \draw[graphedge] (v3) -- (v7);
  \node[edgelabel] at (3.160,-2.200) {11};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (1.500,-4.240) {12};
  \draw[graphedge] (v6) -- (v8);
  \node[edgelabel] at (0.160,-5.500) {13};
  \draw[graphedge] (v8) -- (v5);
  \node[edgelabel] at (-1.632,-4.490) {14};
  \draw[graphedge] (v5) -- (v9);
  \node[edgelabel] at (-2.840,-4.400) {15};
  \draw[graphedge] (v8) -- (v9);
  \node[edgelabel] at (-1.500,-6.760) {16};
  \draw[graphedge] (v9) .. controls (-1.200,-8.600) and (1.200,-8.600) .. (v7);
  \node[edgelabel] at (0.000,-8.350) {17};
\end{tikzpicture}
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-3.000,-2.200) {};
  \node[graphvertex] (v6) at (0.000,-4.400) {};
  \node[graphvertex] (v7) at (3.000,-4.400) {};
  \node[graphvertex] (v8) at (0.000,-6.600) {};
  \node[graphvertex] (v9) at (3.000,-6.600) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v4) -- (v1);
  \node[edgelabel] at (-1.595,-1.229) {6};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.840,-1.100) {7};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.500,-2.360) {8};
  \draw[graphedge] (v4) -- (v6);
  \node[edgelabel] at (0.160,-3.300) {9};
  \draw[graphedge] (v6) -- (v3);
  \node[edgelabel] at (1.368,-2.110) {10};
  \draw[graphedge] (v3) -- (v7);
  \node[edgelabel] at (3.160,-2.200) {11};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (1.500,-4.240) {12};
  \draw[graphedge] (v6) -- (v8);
  \node[edgelabel] at (0.160,-5.500) {13};
  \draw[graphedge] (v8) -- (v7);
  \node[edgelabel] at (1.405,-5.371) {14};
  \draw[graphedge] (v7) -- (v9);
  \node[edgelabel] at (3.160,-5.500) {15};
  \draw[graphedge] (v8) -- (v9);
  \node[edgelabel] at (1.500,-6.440) {16};
  \draw[graphedge] (v5) .. controls (-1.200,-8.600) and (1.200,-8.600) .. (v9);
  \node[edgelabel] at (0.000,-8.350) {17};
\end{tikzpicture}
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-3.000,-2.200) {};
  \node[graphvertex] (v6) at (0.000,-4.400) {};
  \node[graphvertex] (v7) at (-3.000,-4.400) {};
  \node[graphvertex] (v8) at (0.000,-6.600) {};
  \node[graphvertex] (v9) at (-3.000,-6.600) {};
  \node[graphvertex] (v10) at (0.000,-8.800) {};
  \node[graphvertex] (v11) at (-3.000,-8.800) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v4) -- (v1);
  \node[edgelabel] at (-1.595,-1.229) {6};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.840,-1.100) {7};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.500,-2.360) {8};
  \draw[graphedge] (v4) -- (v6);
  \node[edgelabel] at (0.160,-3.300) {9};
  \draw[graphedge] (v6) -- (v5);
  \node[edgelabel] at (-1.595,-3.429) {10};
  \draw[graphedge] (v5) -- (v7);
  \node[edgelabel] at (-2.840,-3.300) {11};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (-1.500,-4.560) {12};
  \draw[graphedge] (v6) -- (v8);
  \node[edgelabel] at (0.160,-5.500) {13};
  \draw[graphedge] (v8) -- (v7);
  \node[edgelabel] at (-1.595,-5.629) {14};
  \draw[graphedge] (v7) -- (v9);
  \node[edgelabel] at (-2.840,-5.500) {15};
  \draw[graphedge] (v8) -- (v9);
  \node[edgelabel] at (-1.500,-6.760) {16};
  \draw[graphedge] (v8) -- (v10);
  \node[edgelabel] at (0.160,-7.700) {17};
  \draw[graphedge] (v10) -- (v9);
  \node[edgelabel] at (-1.595,-7.829) {18};
  \draw[graphedge] (v9) -- (v11);
  \node[edgelabel] at (-2.840,-7.700) {19};
  \draw[graphedge] (v10) -- (v11);
  \node[edgelabel] at (-1.500,-8.960) {20};
  \draw[graphedge] (v11) .. controls (-1.200,-10.800) and (1.200,-10.800) .. (v3);
  \node[edgelabel] at (0.000,-10.550) {21};
\end{tikzpicture}
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-3.000,-2.200) {};
  \node[graphvertex] (v6) at (0.000,-4.400) {};
  \node[graphvertex] (v7) at (-3.000,-4.400) {};
  \node[graphvertex] (v8) at (0.000,-6.600) {};
  \node[graphvertex] (v9) at (-3.000,-6.600) {};
  \node[graphvertex] (v10) at (0.000,-8.800) {};
  \node[graphvertex] (v11) at (3.000,-8.800) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v4) -- (v1);
  \node[edgelabel] at (-1.595,-1.229) {6};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.840,-1.100) {7};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.500,-2.360) {8};
  \draw[graphedge] (v4) -- (v6);
  \node[edgelabel] at (0.160,-3.300) {9};
  \draw[graphedge] (v6) -- (v5);
  \node[edgelabel] at (-1.595,-3.429) {10};
  \draw[graphedge] (v5) -- (v7);
  \node[edgelabel] at (-2.840,-3.300) {11};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (-1.500,-4.560) {12};
  \draw[graphedge] (v6) -- (v8);
  \node[edgelabel] at (0.160,-5.500) {13};
  \draw[graphedge] (v8) -- (v7);
  \node[edgelabel] at (-1.595,-5.629) {14};
  \draw[graphedge] (v7) -- (v9);
  \node[edgelabel] at (-2.840,-5.500) {15};
  \draw[graphedge] (v8) -- (v9);
  \node[edgelabel] at (-1.500,-6.760) {16};
  \draw[graphedge] (v8) -- (v10);
  \node[edgelabel] at (0.160,-7.700) {17};
  \draw[graphedge] (v10) -- (v3);
  \node[edgelabel] at (1.349,-4.348) {18};
  \draw[graphedge] (v3) -- (v11);
  \node[edgelabel] at (3.160,-4.400) {19};
  \draw[graphedge] (v10) -- (v11);
  \node[edgelabel] at (1.500,-8.640) {20};
  \draw[graphedge] (v9) .. controls (-1.200,-10.800) and (1.200,-10.800) .. (v11);
  \node[edgelabel] at (0.000,-10.550) {21};
\end{tikzpicture}
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-3.000,-2.200) {};
  \node[graphvertex] (v6) at (0.000,-4.400) {};
  \node[graphvertex] (v7) at (-3.000,-4.400) {};
  \node[graphvertex] (v8) at (0.000,-6.600) {};
  \node[graphvertex] (v9) at (3.000,-6.600) {};
  \node[graphvertex] (v10) at (0.000,-8.800) {};
  \node[graphvertex] (v11) at (-3.000,-8.800) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v4) -- (v1);
  \node[edgelabel] at (-1.595,-1.229) {6};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.840,-1.100) {7};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.500,-2.360) {8};
  \draw[graphedge] (v4) -- (v6);
  \node[edgelabel] at (0.160,-3.300) {9};
  \draw[graphedge] (v6) -- (v5);
  \node[edgelabel] at (-1.595,-3.429) {10};
  \draw[graphedge] (v5) -- (v7);
  \node[edgelabel] at (-2.840,-3.300) {11};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (-1.500,-4.560) {12};
  \draw[graphedge] (v6) -- (v8);
  \node[edgelabel] at (0.160,-5.500) {13};
  \draw[graphedge] (v8) -- (v3);
  \node[edgelabel] at (1.354,-3.234) {14};
  \draw[graphedge] (v3) -- (v9);
  \node[edgelabel] at (3.160,-3.300) {15};
  \draw[graphedge] (v8) -- (v9);
  \node[edgelabel] at (1.500,-6.440) {16};
  \draw[graphedge] (v8) -- (v10);
  \node[edgelabel] at (0.160,-7.700) {17};
  \draw[graphedge] (v10) -- (v7);
  \node[edgelabel] at (-1.632,-6.690) {18};
  \draw[graphedge] (v7) -- (v11);
  \node[edgelabel] at (-2.840,-6.600) {19};
  \draw[graphedge] (v10) -- (v11);
  \node[edgelabel] at (-1.500,-8.960) {20};
  \draw[graphedge] (v11) .. controls (-1.200,-10.800) and (1.200,-10.800) .. (v9);
  \node[edgelabel] at (0.000,-10.550) {21};
\end{tikzpicture}
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-3.000,-2.200) {};
  \node[graphvertex] (v6) at (0.000,-4.400) {};
  \node[graphvertex] (v7) at (-3.000,-4.400) {};
  \node[graphvertex] (v8) at (0.000,-6.600) {};
  \node[graphvertex] (v9) at (3.000,-6.600) {};
  \node[graphvertex] (v10) at (0.000,-8.800) {};
  \node[graphvertex] (v11) at (3.000,-8.800) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v4) -- (v1);
  \node[edgelabel] at (-1.595,-1.229) {6};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.840,-1.100) {7};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.500,-2.360) {8};
  \draw[graphedge] (v4) -- (v6);
  \node[edgelabel] at (0.160,-3.300) {9};
  \draw[graphedge] (v6) -- (v5);
  \node[edgelabel] at (-1.595,-3.429) {10};
  \draw[graphedge] (v5) -- (v7);
  \node[edgelabel] at (-2.840,-3.300) {11};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (-1.500,-4.560) {12};
  \draw[graphedge] (v6) -- (v8);
  \node[edgelabel] at (0.160,-5.500) {13};
  \draw[graphedge] (v8) -- (v3);
  \node[edgelabel] at (1.354,-3.234) {14};
  \draw[graphedge] (v3) -- (v9);
  \node[edgelabel] at (3.160,-3.300) {15};
  \draw[graphedge] (v8) -- (v9);
  \node[edgelabel] at (1.500,-6.440) {16};
  \draw[graphedge] (v8) -- (v10);
  \node[edgelabel] at (0.160,-7.700) {17};
  \draw[graphedge] (v10) -- (v9);
  \node[edgelabel] at (1.405,-7.571) {18};
  \draw[graphedge] (v9) -- (v11);
  \node[edgelabel] at (3.160,-7.700) {19};
  \draw[graphedge] (v10) -- (v11);
  \node[edgelabel] at (1.500,-8.640) {20};
  \draw[graphedge] (v7) .. controls (-1.200,-10.800) and (1.200,-10.800) .. (v11);
  \node[edgelabel] at (0.000,-10.550) {21};
\end{tikzpicture}
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-3.000,-2.200) {};
  \node[graphvertex] (v6) at (0.000,-4.400) {};
  \node[graphvertex] (v7) at (3.000,-4.400) {};
  \node[graphvertex] (v8) at (0.000,-6.600) {};
  \node[graphvertex] (v9) at (-3.000,-6.600) {};
  \node[graphvertex] (v10) at (0.000,-8.800) {};
  \node[graphvertex] (v11) at (-3.000,-8.800) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v4) -- (v1);
  \node[edgelabel] at (-1.595,-1.229) {6};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.840,-1.100) {7};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.500,-2.360) {8};
  \draw[graphedge] (v4) -- (v6);
  \node[edgelabel] at (0.160,-3.300) {9};
  \draw[graphedge] (v6) -- (v3);
  \node[edgelabel] at (1.368,-2.110) {10};
  \draw[graphedge] (v3) -- (v7);
  \node[edgelabel] at (3.160,-2.200) {11};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (1.500,-4.240) {12};
  \draw[graphedge] (v6) -- (v8);
  \node[edgelabel] at (0.160,-5.500) {13};
  \draw[graphedge] (v8) -- (v5);
  \node[edgelabel] at (-1.632,-4.490) {14};
  \draw[graphedge] (v5) -- (v9);
  \node[edgelabel] at (-2.840,-4.400) {15};
  \draw[graphedge] (v8) -- (v9);
  \node[edgelabel] at (-1.500,-6.760) {16};
  \draw[graphedge] (v8) -- (v10);
  \node[edgelabel] at (0.160,-7.700) {17};
  \draw[graphedge] (v10) -- (v9);
  \node[edgelabel] at (-1.595,-7.829) {18};
  \draw[graphedge] (v9) -- (v11);
  \node[edgelabel] at (-2.840,-7.700) {19};
  \draw[graphedge] (v10) -- (v11);
  \node[edgelabel] at (-1.500,-8.960) {20};
  \draw[graphedge] (v11) .. controls (-1.200,-10.800) and (1.200,-10.800) .. (v7);
  \node[edgelabel] at (0.000,-10.550) {21};
\end{tikzpicture}
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-3.000,-2.200) {};
  \node[graphvertex] (v6) at (0.000,-4.400) {};
  \node[graphvertex] (v7) at (3.000,-4.400) {};
  \node[graphvertex] (v8) at (0.000,-6.600) {};
  \node[graphvertex] (v9) at (-3.000,-6.600) {};
  \node[graphvertex] (v10) at (0.000,-8.800) {};
  \node[graphvertex] (v11) at (3.000,-8.800) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v4) -- (v1);
  \node[edgelabel] at (-1.595,-1.229) {6};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.840,-1.100) {7};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.500,-2.360) {8};
  \draw[graphedge] (v4) -- (v6);
  \node[edgelabel] at (0.160,-3.300) {9};
  \draw[graphedge] (v6) -- (v3);
  \node[edgelabel] at (1.368,-2.110) {10};
  \draw[graphedge] (v3) -- (v7);
  \node[edgelabel] at (3.160,-2.200) {11};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (1.500,-4.240) {12};
  \draw[graphedge] (v6) -- (v8);
  \node[edgelabel] at (0.160,-5.500) {13};
  \draw[graphedge] (v8) -- (v5);
  \node[edgelabel] at (-1.632,-4.490) {14};
  \draw[graphedge] (v5) -- (v9);
  \node[edgelabel] at (-2.840,-4.400) {15};
  \draw[graphedge] (v8) -- (v9);
  \node[edgelabel] at (-1.500,-6.760) {16};
  \draw[graphedge] (v8) -- (v10);
  \node[edgelabel] at (0.160,-7.700) {17};
  \draw[graphedge] (v10) -- (v7);
  \node[edgelabel] at (1.368,-6.510) {18};
  \draw[graphedge] (v7) -- (v11);
  \node[edgelabel] at (3.160,-6.600) {19};
  \draw[graphedge] (v10) -- (v11);
  \node[edgelabel] at (1.500,-8.640) {20};
  \draw[graphedge] (v9) .. controls (-1.200,-10.800) and (1.200,-10.800) .. (v11);
  \node[edgelabel] at (0.000,-10.550) {21};
\end{tikzpicture}
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-3.000,-2.200) {};
  \node[graphvertex] (v6) at (0.000,-4.400) {};
  \node[graphvertex] (v7) at (3.000,-4.400) {};
  \node[graphvertex] (v8) at (0.000,-6.600) {};
  \node[graphvertex] (v9) at (3.000,-6.600) {};
  \node[graphvertex] (v10) at (0.000,-8.800) {};
  \node[graphvertex] (v11) at (-3.000,-8.800) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v4) -- (v1);
  \node[edgelabel] at (-1.595,-1.229) {6};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.840,-1.100) {7};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.500,-2.360) {8};
  \draw[graphedge] (v4) -- (v6);
  \node[edgelabel] at (0.160,-3.300) {9};
  \draw[graphedge] (v6) -- (v3);
  \node[edgelabel] at (1.368,-2.110) {10};
  \draw[graphedge] (v3) -- (v7);
  \node[edgelabel] at (3.160,-2.200) {11};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (1.500,-4.240) {12};
  \draw[graphedge] (v6) -- (v8);
  \node[edgelabel] at (0.160,-5.500) {13};
  \draw[graphedge] (v8) -- (v7);
  \node[edgelabel] at (1.405,-5.371) {14};
  \draw[graphedge] (v7) -- (v9);
  \node[edgelabel] at (3.160,-5.500) {15};
  \draw[graphedge] (v8) -- (v9);
  \node[edgelabel] at (1.500,-6.440) {16};
  \draw[graphedge] (v8) -- (v10);
  \node[edgelabel] at (0.160,-7.700) {17};
  \draw[graphedge] (v10) -- (v5);
  \node[edgelabel] at (-1.646,-5.566) {18};
  \draw[graphedge] (v5) -- (v11);
  \node[edgelabel] at (-2.840,-5.500) {19};
  \draw[graphedge] (v10) -- (v11);
  \node[edgelabel] at (-1.500,-8.960) {20};
  \draw[graphedge] (v11) .. controls (-1.200,-10.800) and (1.200,-10.800) .. (v9);
  \node[edgelabel] at (0.000,-10.550) {21};
\end{tikzpicture}
\begin{tikzpicture}[x=0.8cm,y=0.8cm,baseline=(current bounding box.center)]
  \tikzset{graphvertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=2.2pt}}
  \tikzset{graphedge/.style={draw=black,line width=0.4pt}}
  \tikzset{edgelabel/.style={font=\scriptsize,inner sep=1pt,fill=white,text=black,execute at begin node=\BeginAccSupp{ActualText={}},execute at end node=\EndAccSupp{}}}
  \node[graphvertex] (v0) at (0.000,2.200) {};
  \node[graphvertex] (v1) at (-3.000,0.000) {};
  \node[graphvertex] (v2) at (0.000,0.000) {};
  \node[graphvertex] (v3) at (3.000,0.000) {};
  \node[graphvertex] (v4) at (0.000,-2.200) {};
  \node[graphvertex] (v5) at (-3.000,-2.200) {};
  \node[graphvertex] (v6) at (0.000,-4.400) {};
  \node[graphvertex] (v7) at (3.000,-4.400) {};
  \node[graphvertex] (v8) at (0.000,-6.600) {};
  \node[graphvertex] (v9) at (3.000,-6.600) {};
  \node[graphvertex] (v10) at (0.000,-8.800) {};
  \node[graphvertex] (v11) at (3.000,-8.800) {};
  \draw[graphedge] (v0) -- (v1);
  \node[edgelabel] at (-1.405,0.971) {0};
  \draw[graphedge] (v0) -- (v2);
  \node[edgelabel] at (0.160,1.100) {1};
  \draw[graphedge] (v0) -- (v3);
  \node[edgelabel] at (1.595,1.229) {2};
  \draw[graphedge] (v1) -- (v2);
  \node[edgelabel] at (-1.500,0.160) {3};
  \draw[graphedge] (v2) -- (v3);
  \node[edgelabel] at (1.500,0.160) {4};
  \draw[graphedge] (v2) -- (v4);
  \node[edgelabel] at (0.160,-1.100) {5};
  \draw[graphedge] (v4) -- (v1);
  \node[edgelabel] at (-1.595,-1.229) {6};
  \draw[graphedge] (v1) -- (v5);
  \node[edgelabel] at (-2.840,-1.100) {7};
  \draw[graphedge] (v4) -- (v5);
  \node[edgelabel] at (-1.500,-2.360) {8};
  \draw[graphedge] (v4) -- (v6);
  \node[edgelabel] at (0.160,-3.300) {9};
  \draw[graphedge] (v6) -- (v3);
  \node[edgelabel] at (1.368,-2.110) {10};
  \draw[graphedge] (v3) -- (v7);
  \node[edgelabel] at (3.160,-2.200) {11};
  \draw[graphedge] (v6) -- (v7);
  \node[edgelabel] at (1.500,-4.240) {12};
  \draw[graphedge] (v6) -- (v8);
  \node[edgelabel] at (0.160,-5.500) {13};
  \draw[graphedge] (v8) -- (v7);
  \node[edgelabel] at (1.405,-5.371) {14};
  \draw[graphedge] (v7) -- (v9);
  \node[edgelabel] at (3.160,-5.500) {15};
  \draw[graphedge] (v8) -- (v9);
  \node[edgelabel] at (1.500,-6.440) {16};
  \draw[graphedge] (v8) -- (v10);
  \node[edgelabel] at (0.160,-7.700) {17};
  \draw[graphedge] (v10) -- (v9);
  \node[edgelabel] at (1.405,-7.571) {18};
  \draw[graphedge] (v9) -- (v11);
  \node[edgelabel] at (3.160,-7.700) {19};
  \draw[graphedge] (v10) -- (v11);
  \node[edgelabel] at (1.500,-8.640) {20};
  \draw[graphedge] (v5) .. controls (-1.200,-10.800) and (1.200,-10.800) .. (v11);
  \node[edgelabel] at (0.000,-10.550) {21};
\end{tikzpicture}
